Grammars for Free: Toward Grammar Inference for Ad Hoc Parsers

Ad hoc parsers are everywhere: they appear any time a string is split, looped over, interpreted, transformed, or otherwise processed. Every ad hoc parser gives rise to a language: the possibly infinite set of input strings that the program accepts without going wrong. Any language can be described by a formal grammar: a finite set of rules that can generate all strings of that language. But programmers do not write grammars for ad hoc parsers -- even though they would be eminently useful. Grammars can serve as documentation, aid program comprehension, generate test inputs, and allow reasoning about language-theoretic security. We propose an automatic grammar inference system for ad hoc parsers that would enable all of these use cases, in addition to opening up new possibilities in mining software repositories and bi-directional parser synthesis.

==> rr_tight.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rr_tight.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{422.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25754885)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rr_tight.pdf}}%
    \put(0.13943162,0.08614565){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$space$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rr_tight.pdf}}%
    \put(0.37388988,0.1562984){\color[rgb]{0.03921569,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\,\texttt{+}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rr_tight.pdf}}%
    \put(0.37388988,0.07814565){\color[rgb]{0.03921569,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\,\texttt{-}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rr_tight.pdf}}%
    \put(0.54795737,0.02275488){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$digit$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rr_tight.pdf}}%
    \put(0.54795737,0.14298401){\color[rgb]{0.03921569,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\,\texttt{\_}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rr_tight.pdf}}%
    \put(0.76820604,0.08614565){\color[rgb]{0.05098039,0.05098039,0.05098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$space$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rr_tight.pdf}}%
    \put(0.10390764,0.22113677){\color[rgb]{0.03921569,0.03921569,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\texttt{,}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rr_tight.pdf}}%
  \end{picture}%
\endgroup%

